DQ-LoRe: Dual Queries with Low Rank Approximation Re-ranking for In-Context Learning

Recent advances in natural language processing, primarily propelled by Large Language Models (LLMs), have showcased their remarkable capabilities grounded in in-context learning. A promising avenue for guiding LLMs in intricate reasoning tasks involves the utilization of intermediate reasoning steps within the Chain-of-Thought (CoT) paradigm. Nevertheless, the central challenge lies in the effective selection of exemplars for facilitating in-context learning. In this study, we introduce a framework that leverages Dual Queries and Low-rank approximation Re-ranking (DQ-LoRe) to automatically select exemplars for in-context learning. Dual Queries first query LLM to obtain LLM-generated knowledge such as CoT, then query the retriever to obtain the final exemplars via both question and the knowledge. Moreover, for the second query, LoRe employs dimensionality reduction techniques to refine exemplar selection, ensuring close alignment with the input question's knowledge. Through extensive experiments, we demonstrate that DQ-LoRe significantly outperforms prior state-of-the-art methods in the automatic selection of exemplars for GPT-4, enhancing performance from 92.5% to 94.2%. Our comprehensive analysis further reveals that DQ-LoRe consistently outperforms retrieval-based approaches in terms of both performance and adaptability, especially in scenarios characterized by distribution shifts. DQ-LoRe pushes the boundary of in-context learning and opens up new avenues for addressing complex reasoning challenges. Our code is released at https://github.com/menik1126/DQ-LoRe

==> fig/LLMs_chart.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=7cm,
    ybar,
    bar width=8pt,
    ylabel={Accuracy (\%)},
    ymin=10, ymax=32,
    xtick=data,
    symbolic x coords={CoT, Complex-CoT, Auto-CoT, EPR, CEIL, DQ-LoRe},
    x tick label style={rotate=30, anchor=east, font=\small},
    legend style={at={(0.5,-0.28)}, anchor=north, legend columns=3},
    ymajorgrids=true,
    grid style=dashed,
    nodes near coords,
    every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
    enlarge x limits=0.12,
]

% Llama2-7b-hf
\addplot[fill=blue!60, draw=blue!80] coordinates {
    (CoT,12.6) (Complex-CoT,17.7) (Auto-CoT,15.0) (EPR,15.1) (CEIL,15.2) (DQ-LoRe,16.0)
};

% Llama2-7b-chat-hf
\addplot[fill=red!60, draw=red!80] coordinates {
    (CoT,22.9) (Complex-CoT,29.4) (Auto-CoT,27.0) (EPR,23.0) (CEIL,26.7) (DQ-LoRe,28.9)
};

% Vicuna-7b
\addplot[fill=green!60, draw=green!80] coordinates {
    (CoT,19.4) (Complex-CoT,23.8) (Auto-CoT,23.9) (EPR,22.0) (CEIL,22.4) (DQ-LoRe,23.8)
};

\legend{Llama2-7b-hf, Llama2-7b-chat-hf, Vicuna-7b}
\end{axis}
\end{tikzpicture}

\caption{Experiments on 7B-Scale Language Models on the GSM8K Dataset. Complex-CoT achieves the best performance on Llama2-7b-hf (17.7\%) and Llama2-7b-chat-hf (29.4\%), while Auto-CoT performs best on Vicuna-7b (23.9\%). DQ-LoRe shows competitive performance across all models, achieving 16.0\%, 28.9\%, and 23.8\% respectively.}
\label{fig:LLMs}
\end{figure}



==> fig/ablation_chart.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.48\textwidth,
    height=6cm,
    ylabel={Accuracy (\%)},
    ymin=75, ymax=82,
    xtick=data,
    symbolic x coords={Base, +DQ, +LoRe, +DQ-LoRe},
    legend style={at={(0.5,-0.25)}, anchor=north, legend columns=2},
    ymajorgrids=true,
    grid style=dashed,
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={font=\tiny},
]

% EPR Line
\addplot[
    color=blue,
    mark=square*,
    thick,
    ]
    coordinates {
    (Base,77.3)(+DQ,78.3)(+LoRe,77.0)(+DQ-LoRe,80.7)
    };

% CEIL Line  
\addplot[
    color=red,
    mark=triangle*,
    thick,
    ]
    coordinates {
    (Base,79.4)(+DQ,79.3)(+LoRe,78.7)(+DQ-LoRe,79.9)
    };

\legend{EPR, CEIL}
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
    width=0.48\textwidth,
    height=6cm,
    ylabel={Accuracy (\%)},
    ymin=89, ymax=95,
    xtick=data,
    symbolic x coords={Base, +DQ, +LoRe, +DQ-LoRe},
    legend style={at={(0.5,-0.25)}, anchor=north, legend columns=2},
    ymajorgrids=true,
    grid style=dashed,
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={font=\tiny},
]

% EPR Line
\addplot[
    color=blue,
    mark=square*,
    thick,
    ]
    coordinates {
    (Base,91.3)(+DQ,93.0)(+LoRe,90.1)(+DQ-LoRe,94.2)
    };

% CEIL Line  
\addplot[
    color=red,
    mark=triangle*,
    thick,
    ]
    coordinates {
    (Base,92.5)(+DQ,92.3)(+LoRe,92.0)(+DQ-LoRe,94.1)
    };

\legend{EPR, CEIL}
\end{axis}
\end{tikzpicture}

\caption{Ablation study in EPR and CEIL. Left: GPT-3.5-Turbo-16k results. Right: GPT-4 results. ``+DQ'' denotes adding Dual Queries, ``+LoRe'' denotes adding Low-Rank Approximation Re-ranking, and ``+DQ-LoRe'' denotes the full DQ-LoRe approach.}
\label{fig:ablation_epr_ceil}
\end{figure}


==> fig/common_chart.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=7cm,
    ybar,
    bar width=10pt,
    ylabel={Accuracy (\%)},
    ymin=70, ymax=85,
    xtick=data,
    symbolic x coords={CoT, Complex-CoT, Auto-CoT, EPR, CEIL, DQ-LoRe(PCA), DQ-LoRe(Gaussian)},
    x tick label style={rotate=30, anchor=east, font=\small},
    legend style={at={(0.5,-0.28)}, anchor=north, legend columns=2},
    ymajorgrids=true,
    grid style=dashed,
    nodes near coords,
    every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
    enlarge x limits=0.08,
]

% StrategyQA
\addplot[fill=blue!60, draw=blue!80] coordinates {
    (CoT,73.8) (Complex-CoT,74.5) (Auto-CoT,71.2) (EPR,73.4) (CEIL,73.4) (DQ-LoRe(PCA),74.6) (DQ-LoRe(Gaussian),75.4)
};

% QASC
\addplot[fill=red!60, draw=red!80] coordinates {
    (CoT,81.8) (Complex-CoT,75.8) (Auto-CoT,74.1) (EPR,80.2) (CEIL,80.8) (DQ-LoRe(PCA),81.2) (DQ-LoRe(Gaussian),82.7)
};

\legend{StrategyQA, QASC}
\end{axis}
\end{tikzpicture}

\caption{Experiments on Commonsense Reasoning Datasets using GPT-3.5-Turbo-16k. DQ-LoRe with Gaussian kernel achieves the best performance on both StrategyQA (75.4\%) and QASC (82.7\%), outperforming all baseline methods.}
\label{fig:common}
\end{figure}



==> fig/init_prompt_chart.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=7cm,
    ybar,
    bar width=12pt,
    ylabel={Accuracy (\%)},
    ymin=72, ymax=92,
    xtick=data,
    symbolic x coords={Random, CoT, Complex-CoT, Auto-CoT, EPR, CEIL, Scoratic-CoT, DQ-LoRe},
    x tick label style={rotate=30, anchor=east, font=\small},
    legend style={at={(0.5,-0.28)}, anchor=north, legend columns=2},
    ymajorgrids=true,
    grid style=dashed,
    nodes near coords,
    every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
    enlarge x limits=0.08,
]

% Text-davinci-003
\addplot[fill=blue!60, draw=blue!80] coordinates {
    (Random,78.3) (CoT,77.3) (Complex-CoT,73.0) (Auto-CoT,80.0) (EPR,84.6) (CEIL,75.3) (Scoratic-CoT,83.7) (DQ-LoRe,83.0)
};

% GPT-3.5-Turbo
\addplot[fill=red!60, draw=red!80] coordinates {
    (Random,80.5) (CoT,82.0) (Complex-CoT,84.0) (Auto-CoT,86.0) (EPR,89.0) (CEIL,83.7) (Scoratic-CoT,86.2) (DQ-LoRe,85.3)
};

\legend{Text-davinci-003, GPT-3.5-Turbo}
\end{axis}
\end{tikzpicture}

\caption{Comparison of different initial exemplar selection methods on SVAMP dataset under the \textit{i.i.d.} setting. The x-axis shows different methods for obtaining initial n-shot exemplars, and the y-axis shows accuracy (\%). Random selection performs worst, while retrieval-based methods (EPR, CEIL) and our DQ-LoRe achieve better results. Scoratic-CoT with decomposed subproblems shows competitive performance.}
\label{fig:init_prompt_result}
\end{figure}


==> fig/roberta_chart.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=7cm,
    ybar,
    bar width=12pt,
    ylabel={Accuracy (\%)},
    ymin=74, ymax=82,
    xtick=data,
    symbolic x coords={EPR, EPR+LoRe, CEIL, CEIL+LoRe, DQ-LoRe w/o LoRe, DQ-LoRe},
    x tick label style={rotate=30, anchor=east, font=\small},
    legend style={at={(0.5,-0.28)}, anchor=north, legend columns=2},
    ymajorgrids=true,
    grid style=dashed,
    nodes near coords,
    every node near coord/.append style={font=\small},
    enlarge x limits=0.1,
]

% BERT-base
\addplot[fill=blue!60, draw=blue!80] coordinates {
    (EPR,77.3) (EPR+LoRe,77.0) (CEIL,79.4) (CEIL+LoRe,78.7) (DQ-LoRe w/o LoRe,78.9) (DQ-LoRe,80.7)
};

% RoBERTa-base
\addplot[fill=red!60, draw=red!80] coordinates {
    (EPR,78.0) (EPR+LoRe,77.8) (CEIL,77.7) (CEIL+LoRe,77.4) (DQ-LoRe w/o LoRe,76.4) (DQ-LoRe,78.8)
};

\legend{BERT-base, RoBERTa-base}
\end{axis}
\end{tikzpicture}

\caption{Experiments with different encoders and ablation of LoRe across baselines on GSM8K. Key findings: (1) Adding LoRe to EPR/CEIL slightly decreases performance, indicating LoRe alone is not beneficial without dual queries. (2) DQ-LoRe achieves the best results on both encoders (80.7\% with BERT-base, 78.8\% with RoBERTa-base). (3) The significant gap between ``DQ-LoRe w/o LoRe'' and ``DQ-LoRe'' demonstrates the effectiveness of LoRe when combined with dual queries.}
\label{fig:roberta_result}
\end{figure}



==> fig/time_chart.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.48\textwidth,
    height=6cm,
    ybar stacked,
    bar width=25pt,
    ylabel={Time (seconds)},
    ymin=0, ymax=1.8,
    xtick=data,
    symbolic x coords={EPR, CEIL, DQ-LoRe},
    legend style={at={(0.5,-0.25)}, anchor=north, legend columns=2, font=\small},
    ymajorgrids=true,
    grid style=dashed,
    nodes near coords={\pgfmathprintnumber[precision=2]{\pgfplotspointmeta}},
    every node near coord/.append style={font=\tiny},
    enlarge x limits=0.25,
]

% First Query (only DQ-LoRe has this)
\addplot[fill=blue!60, draw=blue!80] coordinates {
    (EPR,0) (CEIL,0) (DQ-LoRe,0.728)
};

% Second Query
\addplot[fill=red!60, draw=red!80] coordinates {
    (EPR,0.029) (CEIL,0.032) (DQ-LoRe,0.028)
};

% Re-Ranking (only DQ-LoRe has this)
\addplot[fill=green!60, draw=green!80] coordinates {
    (EPR,0) (CEIL,0) (DQ-LoRe,0.101)
};

% Inference
\addplot[fill=orange!60, draw=orange!80] coordinates {
    (EPR,0.727) (CEIL,0.726) (DQ-LoRe,0.727)
};

\legend{First Query, Second Query, Re-Ranking, Inference}
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
    width=0.48\textwidth,
    height=6cm,
    ylabel={Time (seconds)},
    ymin=0, ymax=1.8,
    xtick={1,2,3,4},
    xticklabels={Second Query, Re-Ranking, Inference, Total},
    x tick label style={rotate=30, anchor=east, font=\small},
    legend style={at={(0.5,-0.30)}, anchor=north, legend columns=3, font=\small},
    ymajorgrids=true,
    grid style=dashed,
    mark options={scale=1.2},
]

% EPR
\addplot[
    color=blue,
    mark=square*,
    thick,
    ]
    coordinates {
    (1,0.029)(2,0)(3,0.727)(4,0.756)
    };

% CEIL
\addplot[
    color=red,
    mark=triangle*,
    thick,
    ]
    coordinates {
    (1,0.032)(2,0)(3,0.726)(4,0.758)
    };

% DQ-LoRe
\addplot[
    color=green!70!black,
    mark=*,
    thick,
    ]
    coordinates {
    (1,0.028)(2,0.101)(3,0.727)(4,1.584)
    };

\legend{EPR, CEIL, DQ-LoRe}
\end{axis}
\end{tikzpicture}

\caption{Average processing time per question for DQ-LoRe and baselines. Left: Stacked bar chart showing time breakdown by stage. Right: Line chart comparing methods across stages. DQ-LoRe requires additional time for First Query (0.728s) and Re-Ranking (0.101s), resulting in 1.584s total vs $\sim$0.76s for baselines. However, the inference time remains identical (0.727s), and the extra time is justified by the significant accuracy improvements.}
\label{fig:time_consuming}
\end{figure}



==> fig/training_chart.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=7cm,
    ybar,
    bar width=14pt,
    ylabel={Accuracy (\%)},
    ymin=74, ymax=82,
    xtick=data,
    symbolic x coords={question+CoT, question+CoT+LoRe, only CoT, only CoT+LoRe},
    x tick label style={rotate=20, anchor=east, font=\small},
    legend style={at={(0.5,-0.25)}, anchor=north, legend columns=2},
    ymajorgrids=true,
    grid style=dashed,
    nodes near coords,
    every node near coord/.append style={font=\small},
    enlarge x limits=0.15,
]

% w/o training
\addplot[fill=blue!60, draw=blue!80] coordinates {
    (question+CoT,77.7) (question+CoT+LoRe,78.8) (only CoT,76.1) (only CoT+LoRe,78.1)
};

% with training
\addplot[fill=red!60, draw=red!80] coordinates {
    (question+CoT,78.9) (question+CoT+LoRe,80.7) (only CoT,79.4) (only CoT+LoRe,80.4)
};

\legend{w/o training, with training}
\end{axis}
\end{tikzpicture}

\caption{Comparing the impact of trained encoder and CoT similarity retrieval on GSM8K using GPT-3.5-Turbo-16k. Key findings: (1) Training the encoder consistently improves performance across all methods (+1.2\% to +3.3\%). (2) Adding LoRe improves both ``question+CoT'' (+1.1\% w/o training, +1.8\% with training) and ``only CoT'' (+2.0\% w/o training, +1.0\% with training). (3) The best result (80.7\%) is achieved by combining question+CoT with LoRe and trained encoder.}
\label{fig:w_o_training}
\end{figure}


